Scaling Deep Learning-based Decoding of Polar Codes via Partitioning

The training complexity of deep learning-based channel decoders scales exponentially with the codebook size and therefore with the number of information bits. Thus, neural network decoding (NND) is currently only feasible for very short block lengths. In this work, we show that the conventional iterative decoding algorithm for polar codes can be enhanced when sub-blocks of the decoder are replaced by neural network (NN) based components. Thus, we partition the encoding graph into smaller sub-blocks and train them individually, closely approaching maximum a posteriori (MAP) performance per sub-block. These blocks are then connected via the remaining conventional belief propagation decoding stage(s). The resulting decoding algorithm is non-iterative and inherently enables a high-level of parallelization, while showing a competitive bit error rate (BER) performance. We examine the degradation through partitioning and compare the resulting decoder to state-of-the-art polar decoders such as successive cancellation list and belief propagation decoding.

==> figures/complexity_comp.tikz <==
\def\iter{50}
\def\L{32}
\def\P{16}
\def\Da{512}
\def\Db{\Da/2}
\def\Dc{\Db/2}
\def\h{3}
\def\r{0.5}

\begin{tikzpicture}
\begin{axis}[width=\columnwidth,
        height=0.5\columnwidth,
domain=16:512,
                       samples=10,
					   xlabel={$N$},
ylabel={operations},
                       ymin=1,
					   ymax=1000000,
xmin=16,
xmax=512,
legend pos=north west]
      
        \addplot[color=apfelgruen,mark=*] {2*\iter*x*log2(x)};
        \addlegendentry{BP};
        
        \addplot[color=mittelblau,mark=diamond*] {\L*x*log2(x)};
        \addlegendentry{SCL};

	    \addplot[color=rot,mark=triangle*,domain=16:32] {2^(\r*x)*(x+2)};
        \addlegendentry{MAP};

        %\addplot[color=orange,mark=square*] {x/\P*x*log2(x/\P) + x/\P*(\P*\Da + \Da*\Db + \Db*\Dc +  \Dc*\r*\P)};
		\addplot[color=orange,mark=square*] {x/\P*x*log2(x/\P) + (\P*\Da + \Da*\Db + \Db*\Dc +  \Dc*\r*\P)};
        \addlegendentry{PNN};
    \end{axis}
	
	
\end{tikzpicture}

==> figures/complexity_comp2.tikz <==
\def\iter{50}
\def\L{32}
\def\P{16}
\def\D{30}
\def\h{3}
\def\r{0.5}

\begin{tikzpicture}
\begin{axis}[width=0.97\columnwidth,
        height=0.7\columnwidth,
domain=16:512,
                       samples=10,
		       xlabel={$N$},
                       ylabel={synchronization steps $S$},
                       ymin=1,
		       ymax=3000,
xmin=16,
xmax=512,
legend pos=north west]
      
        \addplot[color=apfelgruen,mark=*] {2*\iter*log2(x)};
        \addlegendentry{BP};
        
        \addplot[color=mittelblau,mark=diamond*]  {x*log2(x)};
        \addlegendentry{SC(L)};

	\addplot[color=rot,mark=triangle*] {1+\r*x};
        \addlegendentry{MAP};

        \addplot[color=orange,mark=square*] {x/\P*(\h+1) + x/\P*2*log2(x/\P) };
        \addlegendentry{PNN};
    \end{axis}
\end{tikzpicture}

==> figures/decoders.tikz <==
\begin{center}
\definecolor{apfelgruen}{RGB}{0, 128, 0}
\definecolor{gelb}{RGB}{225, 170, 0}

\pgfplotsset{
height=10cm,width=0.5\textwidth,
minor grid style={{white}},
xmajorgrids,xmin=1, xmax=3.05,
xlabel={\footnotesize{$E_b/N_0$  [dB]}},
ymajorgrids,ymin=1e-6,ymax=1, 
ylabel={\footnotesize{BER}},
grid=both,
legend pos= north east,
legend cell align=left,}

\begin{tikzpicture}

	\begin{semilogyaxis}
					
		\addplot [apfelgruen,line width=1.6pt]table {figures/decoder-1.dat}; 					
		\addlegendentry{\footnotesize{SC}}; 

		\addplot [rot,line width=1.6pt]table {figures/decoder-5.dat}; 
		\addlegendentry{\footnotesize{BP}}; 
		
		\addplot [blue,dashed,line width=1.6pt]table {figures/decoder-2.dat}; 					
		\addlegendentry{\footnotesize{SC-List ($L=32$)}}; 

		\addplot [blue,line width=1.6pt]table {figures/decoder-3.dat};
		\addlegendentry{\footnotesize{SC-List ($L=32$) + CRC-16}}; 



		%\addplot [anthrazit,dashed,line width=1.6pt]table {figures/decoder-1.dat}; 					
		%\addlegendentry{\footnotesize{reg. (3,6) LDPC}}; 
		
		%\addplot [color=gelb,solid,line width=1pt]
		%table[row sep=crcr]{%
		%	1.57	1e-04\\
		%	2.27	1e-04\\
		%};

				
		%\node[right, align=left, text=gelb, rotate=0]
		%at (axis cs:1.65,1.6e-4) {Performance};
		%\node[right, align=left, text=gelb, rotate=0]
		%at (axis cs:1.8,0.6e-4) {gap};		


		\node (src) at (axis cs:1.53,1e-04){};
		\node (dest) at (axis cs:2.31,1e-04){};
		\path [draw, -latex,thick,-triangle 45, gelb] (src) -- (dest)node[midway,above] {Performance};			
		\path [draw, -latex,thick,-triangle 45, gelb] (dest) -- (src)node[midway,below] {gap};			        
	
		\node[right, align=left, text=apfelgruen, rotate=-15] at (axis cs:1.74,2.0e-2) {SC};
		\node[right, align=left, text=rot, rotate=-15] at (axis cs:1.6,7.0e-3) {BP};
		\node[right, align=left, text=blue, rotate=-15] at (axis cs:2.2,2.0e-5) {SCL};
		\node[right, align=left, text=blue, rotate=-35] at (axis cs:1.8,1.0e-5) {SCL+CRC};
		
	\end{semilogyaxis}

\end{tikzpicture}

\end{center}

==> figures/decoding-pipeline.tikz <==
% Define block styles


  \begin{tikzpicture}
	  \tikzstyle{block} = [rectangle, draw,  text width=14em, minimum height=1cm, text width=2cm, align=center];
  \tikzstyle{dots}=[circle, inner sep=0.5pt, fill=black]
      % Place nodes
      \node[draw,circle] (bp0a) at (-1.75,0.75) {BP};
      \node[block,draw=apfelgruen,thick] (nn1a) at (0,0) {\Large NN1};
      \node[draw,circle] (bp1a) at (1.75,-0.75) {BP};
      \node[block,draw=apfelgruen,thick] (nn2a) at (3.5,-1.5) {\Large NN2};
      \node[draw,circle] (bp2a) at (5.25,-2.25) {BP};
      \node[block,draw=apfelgruen,thick] (nn3a) at (7,-3) {\Large NN3};
      \coordinate (v1) at (8.75,-3.75);
      \node[text width=2cm,align=center] (y1) at (-1.75,2.25) {received codeword 1};



      \draw[->] (y1) -- (bp0a);
	\draw[->] ([xshift=0.2cm]bp0a) |- (nn1a);
    \draw[->] (nn1a) -| ([xshift=-0.2cm]bp1a);
    \draw[->] ([xshift=0.2cm]bp1a) |- (nn2a);
    \draw[->] (nn2a) -| ([xshift=-0.2cm]bp2a);
    \draw[->] ([xshift=0.2cm]bp2a) |- (nn3a);
    \draw[->] (nn3a) -| ([xshift=-0.2cm]v1);

     \node[draw,circle] (bp0b) at (1.75,0.75) {BP};
      \node[block,draw=mittelblau,thick] (nn1b) at (3.5,0) {\Large NN1};
      \node[draw,circle] (bp1b) at (5.25,-0.75) {BP};
      \node[block,draw=mittelblau,thick] (nn2b) at (7,-1.5) {\Large NN2};
      \node[draw,circle] (bp2b) at (8.75,-2.25) {BP};
      %\node[block,draw=mittelblau] (nn3b) at (10.5,-3) {NN3};
 \coordinate (v2) at (12.25,-3.75);
 \node[text width=2cm,align=center] (y2) at (1.75,2.25) {received codeword 2};

\draw[->] (y2) -- (bp0b);
	\draw[->] ([xshift=0.2cm]bp0b) |- (nn1b);
    \draw[->] (nn1b) -| ([xshift=-0.2cm]bp1b);
    \draw[->] ([xshift=+0.2cm]bp1b) |- (nn2b);
    \draw[->] (nn2b) -| ([xshift=-0.2cm]bp2b);
   % \draw[->] (bp2b) |- (nn3b);
% \draw[->] (nn3b) -| ([xshift=-0.2cm]v2);

    \node[draw,circle] (bp0c) at (5.25,0.75) {BP};
    \node[block,draw=rot,thick] (nn1c) at (7,0) {\Large NN1};
      \node[draw,circle] (bp1c) at (8.75,-0.75) {BP};
     % \node[block,draw=rot] (nn2c) at (10.5,-1.5) {NN2};
    %  \node[draw,circle] (bp2c) at (12.25,-2.25) {BP};
    \coordinate (v3) at (9.5,-3);
\coordinate (v4) at (9.5,-1.5);
 \node[text width=2cm,align=center] (y3) at (5.25,2.25) {received codeword 3};
      %\node[block,draw=rot] (nn3c) at (14,-3) {NN3};
\draw[->] (y3) -- (bp0c);
	\draw[->] ([xshift=0.2cm]bp0c) |- (nn1c);
    \draw[->] (nn1c) -| ([xshift=-0.2cm]bp1c);
   % \draw[->] ([xshift=0.2cm]bp1c) |- (nn2c);
   % \draw[->] (nn2c) -| ([xshift=-0.2cm]bp2c);
    \draw[->] ([xshift=0.2cm]bp2b) |- (v3);
 \draw[->] ([xshift=0.2cm]bp1c) |- (v4);



   \node at (9.75,-0.75) {\ldots};
\node at (9.75,-2.25) {\ldots};
 \node at (7,-4) {\vdots};
 \node at (9.5,-3.75) {$\ddots$};

    % \foreach \i in {-1,0,1} {
	%	\node[dots] at (10.5+0.25*\i,0) {};
	%}

%	 \foreach \i in {-1,0,1} {
%		\node[dots] at (7,-4.5+0.25*\i) {};
%	}

% \foreach \i in {-1,0,1} {
%		\node[dots] at (10.5,-4.5+0.25*\i) {};
%	}

 \draw[->] (-2,-4.5) -- (9,-4.5);
\node[anchor=west] at (9,-4.5) {\Large $t$};

\foreach \x in {-1.75,1.75,5.25} {
  \draw (\x,-4.6) -- (\x,-4.4);
} 

%\draw[->] (-1,-3) -- (1,-3) node[midway,above] {\Large $t$};
      

  \end{tikzpicture}





==> figures/encoding_graph_part.tikz <==
\begin{tikzpicture}[scale=1,y=0.75cm,x=1.25cm]
\node[dspnodefull,minimum size=1mm] (u1) at (0, 1) {$u_6$};
\node[dspnodefull,minimum size=1mm] (u2) at (0, 0) {$u_7$};
\node[dspnodefull,minimum size=1mm] (temp) at (1, 0) {};
\node[dspadder](xor) at (1,1) {};
\node[dspnodefull,minimum size=1mm] (x1) at (2, 1) {};
\node[dspnodefull,minimum size=1mm] (x2) at (2, 0) {};
\draw[line width = 0.5mm](u1)--node[above] {}(xor);
\draw[line width = 0.5mm](temp)--(xor);
\draw[line width = 0.5mm](xor)--node[above] {}(x1);
\draw[line width = 0.5mm](temp)--node[above] {}(x2);
\draw[line width = 0.5mm](u2)--node[above] {}(temp);
\node[dspnodefull,minimum size=1mm] (u12) at (0, 3) {$u_4$};
\node[dspnodefull,minimum size=1mm] (u22) at (0, 2) {$u_5$};
\node[dspnodefull,minimum size=1mm] (temp2) at (1, 2) {};
\node[dspadder](xor2) at (1,3) {};
\node[dspnodefull,minimum size=1mm] (x12) at (2, 3) {};
\node[dspnodefull,minimum size=1mm] (x22) at (2, 2) {};
\draw[line width = 0.5mm](u12)--node[above] {}(xor2);
\draw[line width = 0.5mm](temp2)--(xor2);
\draw[line width = 0.5mm](xor2)--node[above] {}(x12);
\draw[line width = 0.5mm](temp2)--node[above] {}(x22);
\draw[line width = 0.5mm](u22)--node[above] {}(temp2);
\node[] (u13) at (-0.5,3.5) {$\mathbf{u}^N$};
\node[] (u13) at (7.5,3.5) {$\mathbf{x}^N$};
\node[dspnodefull,minimum size=1mm] (u13) at (0, 5) {$u_2$};
\node[dspnodefull,minimum size=1mm] (u23) at (0, 4) {$u_3$};
\node[dspnodefull,minimum size=1mm] (temp3) at (1, 4) {};
\node[dspadder](xor3) at (1,5) {};
\node[dspnodefull,minimum size=1mm] (x13) at (2, 5) {};
\node[dspnodefull,minimum size=1mm] (x23) at (2, 4) {};
\draw[line width = 0.5mm](u13)--node[above] {}(xor3);
\draw[line width = 0.5mm](temp3)--(xor3);
\draw[line width = 0.5mm](xor3)--node[above] {}(x13);
\draw[line width = 0.5mm](temp3)--node[above] {}(x23);
\draw[line width = 0.5mm](u23)--node[above] {}(temp3);
\node[dspnodefull,minimum size=1mm] (u14) at (0, 7) {$u_0$};
\node[dspnodefull,minimum size=1mm] (u24) at (0, 6) {$u_1$};
\node[dspnodefull,minimum size=1mm] (temp4) at (1, 6) {};
\node[dspadder](xor4) at (1,7) {};
\node[dspnodefull,minimum size=1mm] (x14) at (2, 7) {};
\node[dspnodefull,minimum size=1mm] (x24) at (2, 6) {};
\draw[line width = 0.5mm](u14)--node[above] {}(xor4);
\draw[line width = 0.5mm](temp4)--(xor4);
\draw[line width = 0.5mm](xor4)--node[above] {}(x14);
\draw[line width = 0.5mm](temp4)--node[above] {}(x24);
\draw[line width = 0.5mm](u24)--node[above] {}(temp4);
\node[dspnodefull,minimum size=1mm] (temp5) at (3, 0) {};
\node[dspadder](xor5) at (3,2) {};
\node[dspnodefull,minimum size=1mm] (y22) at (4, 0) {};
\node[dspnodefull,minimum size=1mm] (y42) at (4, 2) {};
\draw[line width = 0.5mm](x22)--node[above] {}(xor5);
\draw[line width = 0.5mm](temp5)--(xor5);
\draw[line width = 0.5mm](xor5)--node[above] {}(y42);
\draw[line width = 0.5mm](temp5)--node[above] {}(y22);
\draw[line width = 0.5mm](x2)--node[above] {}(temp5);
\node[dspnodefull,minimum size=1mm] (temp6) at (2.5, 1) {};
\node[dspadder](xor6) at (2.5,3) {};
\node[dspnodefull,minimum size=1mm] (y12) at (4, 1) {};
\node[dspnodefull,minimum size=1mm] (y32) at (4, 3) {};
\draw[line width = 0.5mm](x12)--node[above] {}(xor6);
\draw[line width = 0.5mm](temp6)--(xor6);
\draw[line width = 0.5mm](xor6)--node[above] {}(y32);
\draw[line width = 0.5mm](temp6)--node[above] {}(y12);
\draw[line width = 0.5mm](x1)--node[above] {}(temp6);
\node[dspnodefull,minimum size=1mm] (temp7) at (3, 4) {};
\node[dspadder](xor7) at (3,6) {};
\node[dspnodefull,minimum size=1mm] (y6) at (4, 4) {};
\node[dspnodefull,minimum size=1mm] (y8) at (4, 6) {};
\draw[line width = 0.5mm](x24)--node[above] {}(xor7);
\draw[line width = 0.5mm](temp7)--(xor7);
\draw[line width = 0.5mm](xor7)--node[above] {}(y8);
\draw[line width = 0.5mm](temp7)--node[above] {}(y6);
\draw[line width = 0.5mm](x23)--node[above] {}(temp7);
\node[dspnodefull,minimum size=1mm] (temp8) at (2.5, 5) {};
\node[dspadder](xor8) at (2.5,7) {};
\node[dspnodefull,minimum size=1mm] (y5) at (4, 5) {};
\node[dspnodefull,minimum size=1mm] (y7) at (4, 7) {};
\draw[line width = 0.5mm](x14)--node[above] {}(xor8);
\draw[line width = 0.5mm](temp8)--(xor8);
\draw[line width = 0.5mm](xor8)--node[above] {}(y7);
\draw[line width = 0.5mm](temp8)--node[above] {}(y5);
\draw[line width = 0.5mm](x13)--node[above] {}(temp8);
\node[dspnodefull,minimum size=1mm] (temp9) at (4.5, 3) {};
\node[dspadder](xor9) at (4.5,7) {};
\node[dspnodefull,minimum size=1mm] (z1) at (7, 3) {$x_4$};
\node[dspnodefull,minimum size=1mm] (z5) at (7, 7) {$x_0$};
\draw[line width = 0.5mm](y7)--node[above] {}(xor9);
\draw[line width = 0.5mm](temp9)--(xor9);
\draw[line width = 0.5mm](xor9)--node[above] {}(z5);
\draw[line width = 0.5mm](temp9)--node[above] {}(z1);
\draw[line width = 0.5mm](y32)--node[above] {}(temp9);
\node[dspnodefull,minimum size=1mm] (temp10) at (5, 2) {};
\node[dspadder](xor10) at (5,6) {};
\node[dspnodefull,minimum size=1mm] (z2) at (7, 2) {$x_5$};
\node[dspnodefull,minimum size=1mm] (z6) at (7, 6) {$x_1$};
\draw[line width = 0.5mm](y8)--node[above] {}(xor10);
\draw[line width = 0.5mm](temp10)--(xor10);
\draw[line width = 0.5mm](xor10)--node[above] {}(z6);
\draw[line width = 0.5mm](temp10)--node[above] {}(z2);
\draw[line width = 0.5mm](y42)--node[above] {}(temp10);
\node[dspnodefull,minimum size=1mm] (temp11) at (5.5, 1) {};
\node[dspadder](xor11) at (5.5,5) {};
\node[dspnodefull,minimum size=1mm] (z3) at (7, 1) {$x_6$};
\node[dspnodefull,minimum size=1mm] (z7) at (7, 5) {$x_2$};
\draw[line width = 0.5mm](y5)--node[above] {}(xor11);
\draw[line width = 0.5mm](temp11)--(xor11);
\draw[line width = 0.5mm](xor11)--node[above] {}(z7);
\draw[line width = 0.5mm](temp11)--node[above] {}(z3);
\draw[line width = 0.5mm](y12)--node[above] {}(temp11);
\node[dspnodefull,minimum size=1mm] (temp12) at (6, 0) {};
\node[dspadder](xor12) at (6,4) {};
\node[dspnodefull,minimum size=1mm] (z4) at (7, 0) {$x_7$};
\node[dspnodefull,minimum size=1mm] (z8) at (7, 4) {$x_3$};
\draw[line width = 0.5mm](y6)--node[above] {}(xor12);
\draw[line width = 0.5mm](temp12)--(xor12);
\draw[line width = 0.5mm](xor12)--node[above] {}(z8);
\draw[line width = 0.5mm](temp12)--node[above] {}(z4);
\draw[line width = 0.5mm](y22)--node[above] {}(temp12);

\draw[color=mittelblau,very thick] (0.5,-0.4) rectangle (3.5,3.5);
\draw[color=mittelblau,very thick] (0.5,3.6) rectangle (3.5,7.5);

\draw[color=apfelgruen,very thick] (0.6,-0.3) rectangle (1.75,1.5);
\draw[color=apfelgruen,very thick] (0.6,1.6) rectangle (1.75,3.4);
\draw[color=apfelgruen,very thick] (0.6,3.7) rectangle (1.75,5.5);
\draw[color=apfelgruen,very thick] (0.6,5.6) rectangle (1.75,7.4);

\end{tikzpicture}


==> figures/error_bar.tikz <==
 
\begin{tikzpicture}
 \begin{axis}[ymode=log,
                        ytick={64,128,256},
                        yticklabels={64,128,256},
                        xtick={0,0.5,1},
                        xticklabels={0\,\%,50\,\%, 100\,\%},
                        xmin=0,
                        xmax=1]
   \addplot[xcomb,apfelgruen] coordinates 
				{(1,64) (1,128) (1,256)};
 \addplot[xcomb,color=mittelblau] coordinates 
				{(0.5,64) (0.75,128) (0.8,256)};
 \end{axis}

\end{tikzpicture}

==> figures/error_bar2.tikz <==
 
\begin{tikzpicture}[yscale=0.2]

\node[anchor=east] at (1,0) {64bit};
\draw[draw=apfelgruen, fill=apfelgruen] (1,0.5) rectangle (1.7396,-0.5);
\draw[draw=mittelblau, fill=mittelblau] (1,0.5) rectangle (1.6132,-0.5);
\node[anchor=west,font=\scriptsize] at (1,0) {$\lambda_{\text{part}}$};
\node[anchor=west,font=\scriptsize] at (1.6132,0) {$\lambda_{\text{NN}}$};

\node[anchor=east] at (1,-1.5) {128bit};
\draw[draw=apfelgruen, fill=apfelgruen] (1,-1) rectangle (1.7436,-2);
\draw[draw=mittelblau, fill=mittelblau] (1,-1) rectangle (1.4238,-2);
\node[anchor=west,font=\scriptsize] at (1,-1.5) {$\lambda_{\text{part}}$};
\node[anchor=west,font=\scriptsize] at (1.4238,-1.5) {$\lambda_{\text{NN}}$};

\node[anchor=east] at (1,-3) {256bit};
\draw[draw=apfelgruen, fill=apfelgruen] (1,-2.5) rectangle (2.8062,-3.5);
\draw[draw=mittelblau, fill=mittelblau] (1,-2.5) rectangle (2.1474,-3.5);
\node[anchor=west,font=\scriptsize] at (1,-3) {$\lambda_{\text{part}}$};
\node[anchor=west,font=\scriptsize] at (2.1474,-3) {$\lambda_{\text{NN}}$};

\node[anchor=east] at (1,-4.5) {512bit};
\draw[draw=apfelgruen, fill=apfelgruen] (1,-4) rectangle (4.4721,-5);
\draw[draw=mittelblau, fill=mittelblau] (1,-4) rectangle (2.9585,-5);
\node[anchor=west,font=\scriptsize] at (1,-4.5) {$\lambda_{\text{part}}$};
\node[anchor=west,font=\scriptsize] at (2.9585,-4.5) {$\lambda_{\text{NN}}$};

\draw[->] (1,-5.5) -- (5,-5.5);
\node[anchor=west] at (5.2,-5.5) {NE};

 \foreach \i in {1,2,3,4,5} {
	   \draw (\i,-5.4) -- (\i,-5.6);
       \node[anchor=north] at (\i,-5.7) {\i};
	}

\end{tikzpicture}

==> figures/factor_graph.tikz <==
\usetikzlibrary{chains}
\usetikzlibrary{decorations}
\usetikzlibrary{shapes,arrows,fit,calc,positioning,automata,patterns,backgrounds}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{decorations.pathreplacing}

\tikzstyle{NN} = [rectangle, draw, text width=5em, text centered, minimum height=4cm, fill=white]
\tikzstyle{Lch} = [ellipse, draw, minimum width=4cm, text centered, minimum height=0.5cm, rotate=90, fill=white]


\begin{center}
  \begin{tikzpicture}[y=0.8cm,x=0.75cm]
    \tikzstyle{point} = [fill=black,circle,radius=0.02cm]
    \tikzstyle{block} = [rectangle, draw, text width=1cm, text centered, minimum height=0.8cm, fill=white]
    
    \foreach \i in {0,1,2} {
      \draw [dashed] (-4,-\i) -- (4,-\i);
    }
    
    \node at (-5,0.5) {\textbf{stage}};
    \node at (-5,0) {$n$};
    \node at (-5,-1) {$n-1$};
    \node at (-5,-2) {$n-2$};
    
    \coordinate (point0) at (0,0);
    \coordinate (point1) at (-2,-1);
    \coordinate (point2) at (2,-1);
    \coordinate (point3) at (-3,-2);
    \coordinate (point4) at (-1,-2);
    \coordinate (point5) at (1,-2);
    \coordinate (point6) at (3,-2);
    
    \foreach \i in {0,...,6} {
      \fill (point\i) circle (3pt);
    }
    
    \draw (point0) -- (point1) node[midway,above,rotate=22.5] {\footnotesize{L}} node[midway,below,rotate=22.5] {\footnotesize{R}};
    \draw (point0) -- (point2) node[midway,above,rotate=-22.5] {\footnotesize{R}} node[midway,below,rotate=-22.5] {\footnotesize{L}};
    \draw (point1) -- (point3) node[midway,above,rotate=45] {\footnotesize{L}} node[midway,below,rotate=45] {\footnotesize{R}};
    \draw (point1) -- (point4) node[midway,above,rotate=-45] {\footnotesize{R}} node[midway,below,rotate=-45] {\footnotesize{L}};;
    \draw (point2) -- (point5) node[midway,above,rotate=45] {\footnotesize{L}} node[midway,below,rotate=45] {\footnotesize{R}};
    \draw (point2) -- (point6) node[midway,above,rotate=-45] {\footnotesize{R}} node[midway,below,rotate=-45] {\footnotesize{L}};
    
    \foreach \i in {1,2,3,4} {
      \node[block] (nn\i) at (2*\i-5,-3.3) {\textbf{$\text{NN}_\i$} \\ \footnotesize{$N_\i$, $k_\i$, $\mathbf{f}_\i$}};
    }
    
    \draw (point3) -- (nn1);
    \draw (point4) -- (nn2);
    \draw (point5) -- (nn3);
    \draw (point6) -- (nn4);
    
    \draw[->, shorten <=13pt,shorten >=10pt] ([yshift=0.1cm]point0) -- ([yshift=0.1cm]point1) ;
    \draw[<-, shorten <=10pt,shorten >=13pt] ([yshift=-0.1cm]point0) -- ([yshift=-0.1cm]point1) ;
    
    \draw[->, shorten <=10pt,shorten >=7pt] ([yshift=0.1cm]point1) -- ([yshift=0.1cm]point3) ;
    \draw[<-, shorten <=7pt,shorten >=10pt] ([yshift=-0.1cm]point1) -- ([yshift=-0.1cm]point3) ;
    
    \draw[<-, shorten <=10pt,shorten >=7pt] ([yshift=0.1cm]point1) -- ([yshift=0.1cm]point4) ;
    \draw[->, shorten <=7pt,shorten >=10pt] ([yshift=-0.1cm]point1) -- ([yshift=-0.1cm]point4) ;
    
    \draw[<-, shorten <=13pt,shorten >=10pt] ([yshift=0.1cm]point0) -- ([yshift=0.1cm]point2) ;
    \draw[->, shorten <=10pt,shorten >=13pt] ([yshift=-0.1cm]point0) -- ([yshift=-0.1cm]point2) ;
    
    \draw[->, shorten <=10pt,shorten >=7pt] ([yshift=0.1cm]point2) -- ([yshift=0.1cm]point5) ;
    \draw[<-, shorten <=7pt,shorten >=10pt] ([yshift=-0.1cm]point2) -- ([yshift=-0.1cm]point5) ;
    
    \draw[<-, shorten <=10pt,shorten >=7pt] ([yshift=0.1cm]point2) -- ([yshift=0.1cm]point6) ;
    \draw[->, shorten <=7pt,shorten >=10pt] ([yshift=-0.1cm]point2) -- ([yshift=-0.1cm]point6) ;
    
    %\draw[->] (6,-1) arc (10:350:0.75 and 1.25);  
    %\node[rotate=90,text width=2cm, text centered] at (5,-1) {BP/SC update};
    
    \draw[decoration={markings, mark=at position 0.25 with {\arrow{>}}, mark=at position 0.75 with {\arrow{>}}},postaction={decorate}]  (5,-1) ellipse (0.65cm and 1cm) node[align=center,text width=1.75cm, rotate=90] {\scriptsize{message propagation}};
   

  \end{tikzpicture}
\end{center}


==> figures/factor_graph.tikz.preview.tex <==
%& C:\Users\vortrag\AppData\Roaming\TikzEdt\TikzEdt\023~1.0\TEMP_H~1
\begin{document}
\usetikzlibrary{chains}
\usetikzlibrary{decorations}
\usetikzlibrary{shapes,arrows,fit,calc,positioning,automata,patterns,backgrounds}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{decorations.pathreplacing}

\tikzstyle{NN} = [rectangle, draw, text width=5em, text centered, minimum height=4cm, fill=white]
\tikzstyle{Lch} = [ellipse, draw, minimum width=4cm, text centered, minimum height=0.5cm, rotate=90, fill=white]


\begin{center}
  \begin{tikzpicture}[y=0.8cm,x=0.75cm]
    \tikzstyle{point} = [fill=black,circle,radius=0.02cm]
    \tikzstyle{block} = [rectangle, draw, text width=1cm, text centered, minimum height=0.8cm, fill=white]
    
    \foreach \i in {0,1,2} {
      \draw [dashed] (-4,-\i) -- (4,-\i);
    }
    
    \node at (-5,0.5) {\textbf{stage}};
    \node at (-5,0) {$n$};
    \node at (-5,-1) {$n-1$};
    \node at (-5,-2) {$n-2$};
    
    \coordinate (point0) at (0,0);
    \coordinate (point1) at (-2,-1);
    \coordinate (point2) at (2,-1);
    \coordinate (point3) at (-3,-2);
    \coordinate (point4) at (-1,-2);
    \coordinate (point5) at (1,-2);
    \coordinate (point6) at (3,-2);
    
    \foreach \i in {0,...,6} {
      \fill (point\i) circle (3pt);
    }
    
    \draw (point0) -- (point1) node[midway,above,rotate=22.5] {\footnotesize{L}} node[midway,below,rotate=22.5] {\footnotesize{R}};
    \draw (point0) -- (point2) node[midway,above,rotate=-22.5] {\footnotesize{R}} node[midway,below,rotate=-22.5] {\footnotesize{L}};
    \draw (point1) -- (point3) node[midway,above,rotate=45] {\footnotesize{L}} node[midway,below,rotate=45] {\footnotesize{R}};
    \draw (point1) -- (point4) node[midway,above,rotate=-45] {\footnotesize{R}} node[midway,below,rotate=-45] {\footnotesize{L}};;
    \draw (point2) -- (point5) node[midway,above,rotate=45] {\footnotesize{L}} node[midway,below,rotate=45] {\footnotesize{R}};
    \draw (point2) -- (point6) node[midway,above,rotate=-45] {\footnotesize{R}} node[midway,below,rotate=-45] {\footnotesize{L}};
    
    \foreach \i in {1,2,3,4} {
      \node[block] (nn\i) at (2*\i-5,-3.3) {\textbf{$\text{NN}_\i$} \\ \footnotesize{$N_\i$, $k_\i$, $\mathbf{f}_\i$}};
    }
    
    \draw (point3) -- (nn1);
    \draw (point4) -- (nn2);
    \draw (point5) -- (nn3);
    \draw (point6) -- (nn4);
    
    \draw[->, shorten <=13pt,shorten >=10pt] ([yshift=0.1cm]point0) -- ([yshift=0.1cm]point1) ;
    \draw[<-, shorten <=10pt,shorten >=13pt] ([yshift=-0.1cm]point0) -- ([yshift=-0.1cm]point1) ;
    
    \draw[->, shorten <=10pt,shorten >=7pt] ([yshift=0.1cm]point1) -- ([yshift=0.1cm]point3) ;
    \draw[<-, shorten <=7pt,shorten >=10pt] ([yshift=-0.1cm]point1) -- ([yshift=-0.1cm]point3) ;
    
    \draw[<-, shorten <=10pt,shorten >=7pt] ([yshift=0.1cm]point1) -- ([yshift=0.1cm]point4) ;
    \draw[->, shorten <=7pt,shorten >=10pt] ([yshift=-0.1cm]point1) -- ([yshift=-0.1cm]point4) ;
    
    \draw[<-, shorten <=13pt,shorten >=10pt] ([yshift=0.1cm]point0) -- ([yshift=0.1cm]point2) ;
    \draw[->, shorten <=10pt,shorten >=13pt] ([yshift=-0.1cm]point0) -- ([yshift=-0.1cm]point2) ;
    
    \draw[->, shorten <=10pt,shorten >=7pt] ([yshift=0.1cm]point2) -- ([yshift=0.1cm]point5) ;
    \draw[<-, shorten <=7pt,shorten >=10pt] ([yshift=-0.1cm]point2) -- ([yshift=-0.1cm]point5) ;
    
    \draw[<-, shorten <=10pt,shorten >=7pt] ([yshift=0.1cm]point2) -- ([yshift=0.1cm]point6) ;
    \draw[->, shorten <=7pt,shorten >=10pt] ([yshift=-0.1cm]point2) -- ([yshift=-0.1cm]point6) ;
    
    %\draw[->] (6,-1) arc (10:350:0.75 and 1.25);  
    %\node[rotate=90,text width=2cm, text centered] at (5,-1) {BP/SC update};
    
    \draw[decoration={markings, mark=at position 0.25 with {\arrow{>}}, mark=at position 0.75 with {\arrow{>}}},postaction={decorate}]  (5,-1) ellipse (0.65cm and 1cm) node[align=center,text width=1.75cm, rotate=90] {\scriptsize{message propagation}};
   

  
\usetikzlibrary{calc}
\pgftransformreset
\node[inner sep=0pt,outer sep=0pt,minimum size=0pt,line width=0pt,text width=0pt,text height=0pt] at (current bounding box) {};
%add border to avoid cropping by pdflibnet
\foreach \border in {0.1}
  \useasboundingbox (current bounding box.south west)+(-\border,-\border) rectangle (current bounding box.north east)+(\border,\border);
\newwrite\metadatafile
\immediate\openout\metadatafile=\jobname_BB.txt
\path
  let
    \p1=(current bounding box.south west),
    \p2=(current bounding box.north east)
  in
  node[inner sep=0pt,outer sep=0pt,minimum size=0pt,line width=0pt,text width=0pt,text height=0pt,draw=white] at (current bounding box) {
\immediate\write\metadatafile{\p1,\p2}
};
\immediate\closeout\metadatafile
\end{tikzpicture}
\end{center}

\end{document}





==> figures/general_structure.tikz <==
\usetikzlibrary{chains}
\usetikzlibrary{dsp}
%\usetikzlibrary{decorations}
\usetikzlibrary{shapes,arrows,fit,calc,positioning,automata,patterns,backgrounds}
%\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows,decorations.pathreplacing}

\tikzstyle{NN} = [rectangle, draw, text width=5em, text centered, minimum height=2cm, fill=white]
\tikzstyle{Lch} = [ellipse, draw, minimum width=4cm, text centered, minimum height=0.5cm, rotate=90, fill=white]


  \begin{tikzpicture}[x=0.6cm,y=0.6cm]
    
	  \draw[hellgrau,fill=hellgrau] (4.5,-3.5) rectangle (9,9);
      \node[anchor=north, dunkelgrau, text width=2cm, text centered] at (6.75,9) {Polar-like structure};

 %\draw[decorate,decoration={brace,amplitude=12pt,mirror}] (4,-2) -- (8.5,-2) node[midway, below,yshift=-12pt,]{Polar-like structure};

%\draw[fill=white] (-10,0) ellipse (0.5cm and 3.25cm);
	%\node[rotate=90] at (-10,0) {\large $k$ information bits};

 \node[dspadder] (xor0) at (5.75,6.5) {};
    \node[dspadder] (xor1) at (6.5,5.5) {};

  \draw (xor0) -- ($(xor0) + (0,-5)$);
    \draw (xor1) -- ($(xor1) + (0,-5)$);
  
    \draw (2,1.5) -- (10,1.5);
    \draw (2,0.5) -- (10,0.5);
    
    \draw (2,6.5) -- (xor0);
   \draw (xor0) -- (10,6.5);
    \draw (2,5.5) -- (xor1);
\draw (xor1) -- (10,5.5);
    

    
    \draw[fill=white] (11,-2) arc (-45:225:0.7 and 5.5);
    \node[rotate=90] at (10.5,1.75) {channel input (LLR)};
    
    \node[NN] (nn0) at (2,0) {NND2 \\ ($N_2, k_2,\mathbb{A}_2$)}; 
    %\node[Lch] (Lch0) at (10,0) {};


    \node (u0) at (-1.6,0) {};
    \draw[<-] (u0) -- (nn0) node[midway, above] {$\hat{\textbf{u}}_2$};
    
    \node[NN] (nn1) at (2,5) {NND1 \\ ($N_1,k_1,\mathbb{A}_1$)}; 
    %\node[Lch] (Lch1) at (10,5) {};

    \node (u1) at (-1.65,5) {};
    \draw[<-] (u1) -- (nn1) node[midway, above] {$\hat{\textbf{u}}_1$};
    
    \node at (2,-3) {\vdots};
    \node at (10.5,-3) {\vdots};
    \node at (5,4.75) {\vdots};
    \node at (5,-0.25) {\vdots};
    \node at (8.5,4.75) {\vdots};
    \node at (8.5,-0.25) {\vdots};
    %\node at (7.5,5.25) {$\ddots$};
    \node at (-2,-3) {\vdots};
    
    \draw[fill=white] (-1.5,-2) arc (-45:225:0.7 and 5.5);
    \node[rotate=90] at (-2,1.75) {decoded codeword};
    
   % \draw[->] (5.5,-1.25) arc (145:395:1.5);
\draw[->] (5.5,-1.75) -- (8,-1.75) node[midway,above,mittelgrau] {\scriptsize R};  
\node at (6.75,-2.25) {BP};
\draw[<-] (5.5,-2.75) -- (8,-2.75) node[midway,below,mittelgrau] {\scriptsize L};  ;  
    
    \node[draw, single arrow, single arrow head indent=0.4ex, rotate=180, minimum height=0.65cm] at (-3.5,1.75) {};
    
    \node[draw, single arrow, single arrow head indent=0.4ex, rotate=180, minimum height=0.65cm] at (12.2,1.75) {};

  \node (x1) at (3.5,2.5) {$\mathbf{\hat{x}}_1$};
\draw[->] (nn1.south) |- (x1);  

  \node (x2) at (3.5,-2.5) {$\mathbf{\hat{x}}_2$};
\draw[->] (nn0.south) |- (x2);  

  \end{tikzpicture}


==> figures/general_structure.tikz.preview.tex <==
%& C:\Users\vortrag\AppData\Roaming\TikzEdt\TikzEdt\023~1.0\TEMP_H~1
\begin{document}
\usetikzlibrary{chains}
%\usetikzlibrary{decorations}
\usetikzlibrary{shapes,arrows,fit,calc,positioning,automata,patterns,backgrounds}
%\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows,decorations.pathreplacing}

\tikzstyle{NN} = [rectangle, draw, text width=4em, text centered, minimum height=2.5cm, fill=white]
\tikzstyle{Lch} = [ellipse, draw, minimum width=4cm, text centered, minimum height=0.5cm, rotate=90, fill=white]

\begin{center}
  \begin{tikzpicture}[x=0.6cm,y=0.6cm]
    
    \tikzset{XOR/.style={draw,circle,append after command={
        [shorten >=\pgflinewidth, shorten <=\pgflinewidth,]
        (\tikzlastnode.north) edge (\tikzlastnode.south)
        (\tikzlastnode.east) edge (\tikzlastnode.west)
        }
      }
    }
  
    \draw (2,1.5) -- (10,1.5);
    \draw (2,1) -- (10,1);
    
    \draw (2,6.5) -- (10,6.5);
    \draw (2,6) -- (10,6);
    
    \node(xor0)[XOR,scale=1] at (5.75,6.5) {};
    \node(xor1)[XOR,scale=1] at (6.5,6) {};
    
    \draw (xor0) -- ($(xor0) + (0,-5)$);
    \draw (xor1) -- ($(xor1) + (0,-5)$);
    
    \draw[fill=white] (10.25,-2) arc (-45:225:0.5 and 5.5);
    \node[rotate=90] at (9.9,1.75) {channel input (LLR)};
    
    \node[NN] (nn0) at (2,0) {Neural Net \\ Decoder \\ ($N_2$, $k_2$)}; 
    %\node[Lch] (Lch0) at (10,0) {};
    \node (f0) at (2,2.5) {$\textbf{f}_2$};
    \draw[->] (f0) -- (nn0);
    \node (u0) at (-0.75,0) {};
    \draw[<-] (u0) -- (nn0) node[midway, above] {$\hat{\textbf{u}}_2$};
    
    \node[NN] (nn1) at (2,5) {Neural Net \\ Decoder \\ ($N_1$, $k_1$)}; 
    %\node[Lch] (Lch1) at (10,5) {};
    \node (f1) at (2,7.5) {$\textbf{f}_1$};
    \draw[->] (f1) -- (nn1);
    \node (u1) at (-0.75,5) {};
    \draw[<-] (u1) -- (nn1) node[midway, above] {$\hat{\textbf{u}}_1$};
    
    \node at (2,-2.5) {\vdots};
    \node at (9.95,-2.5) {\vdots};
    \node at (4.5,5.5) {\vdots};
    \node at (4.5,0.5) {\vdots};
    \node at (8.5,5.5) {\vdots};
    \node at (8.5,0.5) {\vdots};
    \node at (7.25,5.5) {$\ddots$};
    \node at (-0.8,-2.5) {\vdots};
    
    \draw[fill=white] (-0.5,-2) arc (-45:225:0.5 and 5.5);
    \node[rotate=90] at (-0.9,1.75) {decoded codeword};
    
    \draw[decorate,decoration={brace,amplitude=12pt,mirror}] (4,-2) -- (8.5,-2) node[midway, below,yshift=-12pt,]{Polar-like structure};
    
    \node[draw, single arrow, single arrow head indent=0.5ex, rotate=180, minimum height=1cm] at (-2,1.75) {};
    
    \node[draw, single arrow, single arrow head indent=0.5ex, rotate=180, minimum height=1cm] at (11.25,1.75) {};

  
\usetikzlibrary{calc}
\pgftransformreset
\node[inner sep=0pt,outer sep=0pt,minimum size=0pt,line width=0pt,text width=0pt,text height=0pt] at (current bounding box) {};
%add border to avoid cropping by pdflibnet
\foreach \border in {0.1}
  \useasboundingbox (current bounding box.south west)+(-\border,-\border) rectangle (current bounding box.north east)+(\border,\border);
\newwrite\metadatafile
\immediate\openout\metadatafile=\jobname_BB.txt
\path
  let
    \p1=(current bounding box.south west),
    \p2=(current bounding box.north east)
  in
  node[inner sep=0pt,outer sep=0pt,minimum size=0pt,line width=0pt,text width=0pt,text height=0pt,draw=white] at (current bounding box) {
\immediate\write\metadatafile{\p1,\p2}
};
\immediate\closeout\metadatafile
\end{tikzpicture}
\end{center}

\end{document}


==> figures/nn_example.tikz <==
\usetikzlibrary{chains}
\usetikzlibrary{decorations}
\usetikzlibrary{shapes,arrows,fit,calc,positioning,automata,patterns,backgrounds}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{decorations.pathreplacing}

\tikzstyle{NN} = [rectangle, draw, text width=5em, text centered, minimum height=4cm, fill=white]
\tikzstyle{Lch} = [ellipse, draw, minimum width=4cm, text centered, minimum height=0.5cm, rotate=90, fill=white]

\pgfsetlayers{background,main}

\begin{center}
 \begin{tikzpicture}[x=0.75cm,y=1cm]
      \tikzstyle{hidden} = [circle, fill=gray] 
      \tikzstyle{input} = [circle, fill=black]
      \tikzstyle{output} = [circle, draw]
      
      \node at (-1.2,0) (input) {$\mathbf{L} = \left[\begin{array}{c} L_0 \\ L_1 \\ L_2 \\ L_3 \end{array}\right]$};
   
      \foreach \i in {0,...,3} {
	\node[input] (L0-\i) at (0,0.5*\i-0.75) {};
      }
      
      \foreach \i in {0,...,11} {
	\node[hidden] (L1-\i) at (1.5,0.5*\i-2.75) {};
      }
      
      \foreach \i in {0,...,9} {
	\node[hidden] (L2-\i) at (3,0.5*\i-2.25) {};
      }
      
      \foreach \i in {0,...,7} {
	\node[hidden] (L3-\i) at (4.5,0.5*\i-1.75) {};
      }

      
      \begin{pgfonlayer}{background}
	\foreach \i in {0,1,2,3} {
	  \foreach \j in {0,...,11} {
	    \draw[-] (L0-\i) -- (L1-\j);
	  }  
	}
	
	\foreach \i in {0,...,11} {
	  \foreach \j in {0,...,9} {
	    \draw[-] (L1-\i) -- (L2-\j);
	  }  
	}
	
    
	\foreach \i in {0,...,9} {
	  \foreach \j in {0,...,7} {
	    \draw[-] (L2-\i) -- (L3-\j);
	  }  
	}
	
	\foreach \i in {0,...,3} {
	  \node[output] (L4-\i) at (6,0.5*\i-0.75) {};
	}
	    
	\foreach \i in {0,...,7} {
	  \foreach \j in {0,...,3} {
	    \draw[-] (L3-\i) -- (L4-\j);
	  }  
	}
      \end{pgfonlayer}
      
      \node at (7.25,0) (input) {$\left[\begin{array}{c} u_1 \\ u_2 \\ u_3 \\ u_4 \end{array}\right] = \mathbf{u}$};
 \end{tikzpicture}
\end{center}



==> figures/normalized_error_partitionSize.tikz <==
\begin{tikzpicture}
  \begin{axis}[
            width=\linewidth,
            height=0.225\textheight,
            xmajorgrids,
            yminorticks=true,
            ymajorgrids,
            yminorgrids,
            legend pos=north west,
            legend entries={$N=64$, $N=128$, $N=256$, $N=512$, $N=1024$},
            legend style={legend cell align=left,align=left,draw=white!15!black, font=\footnotesize},
            xlabel={number of equally sized partitions},
            ylabel={${\text{NE}}_{\text{PSCL}}$},
            xmin=1,
            xmax=64,
            ymin=1,
            ymax=5.1,
	    xmode=log,
	    xtick = {1,2,4,8,16,32,64},
	    xticklabels = {1,2,4,8,16,32,64}
        ]
        \addlegendimage{color=apfelgruen, mark=*, thick}
	\addlegendimage{color=mittelblau, mark=diamond*, thick}
	\addlegendimage{color=rot, mark=triangle*, thick}
	\addlegendimage{color=orange, mark=square*, thick}
	\addlegendimage{color=lila, mark=pentagon*, thick}
        
        \addplot[color=apfelgruen, mark=*, thick] table {data/normalized_error_partitionSize64.dat};
        \addplot[color=mittelblau, mark=diamond*, thick] table {data/normalized_error_partitionSize128.dat};
        \addplot[color=rot, mark=triangle*, thick] table {data/normalized_error_partitionSize256.dat};
        \addplot[color=orange, mark=square*, thick] table {data/normalized_error_partitionSize512.dat};
        \addplot[color=lila, mark=pentagon*, thick] table {data/normalized_error_partitionSize1024.dat};

  \end{axis}
\end{tikzpicture}


==> figures/nve_comp.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        width=\columnwidth,
        height=0.9\columnwidth,
        xmajorgrids,
        ymode=log,
        yminorticks=true,
        ymajorgrids,
        %yminorgrids,
        legend pos=south west,
        legend style={legend cell align=left,align=left,draw=white!15!black},
        xlabel={Eb/N0 / dB},
        ylabel={BER}
    ]
    \addplot[solid,blue] table {figures/partitioned_polar_64bit_Eb_0.data};
    \addlegendentry{64bit partitioned NN [16, 16, 16, 16] 5};
    \addplot[solid,red] table {figures/partitioned_polar_64bit_Eb_1.data};
    \addlegendentry{64 bit Polar (BP) r=0.5};
    \addplot[solid,green] table {figures/partitioned_polar_64bit_Eb_2.data};
    \addlegendentry{64 bit Polar (SCL) r=0.5};
    \addplot[dashed,black] table {figures/partitioned_polar_64bit_Eb_theo.data};
    \addlegendentry{Uncoded BPSK};
    \end{axis}
\end{tikzpicture}

==> figures/partitioned_example.tikz <==
\usetikzlibrary{chains}
\usetikzlibrary{decorations}
\usetikzlibrary{shapes,arrows,fit,calc,positioning,automata,patterns,backgrounds}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{decorations.pathreplacing}

\tikzstyle{NN} = [rectangle, draw, text width=5em, text centered, minimum height=4cm, fill=white]
\tikzstyle{Lch} = [ellipse, draw, minimum width=4cm, text centered, minimum height=0.5cm, rotate=90, fill=white]


\begin{center}
 \begin{tikzpicture}[x=0.5cm,y=0.7cm]
  %\tikzstyle{add} = [fill=black,circle,radius=0.01cm]
  %\tikzstyle{XOR} = [draw,circle]
  
  \tikzset{XOR/.style={draw,circle,append after command={
        [shorten >=\pgflinewidth, shorten <=\pgflinewidth,]
        (\tikzlastnode.north) edge (\tikzlastnode.south)
        (\tikzlastnode.east) edge (\tikzlastnode.west)
        }
    }
  }
  
  \def \posequal {-0.5}
  \def \posu {-1}
  \def \posd {0}
  \def \posL {12}
  \def \posA {2}
  \def \posB {5}
  \def \posC {8} 
 
  \foreach \i/\j in {0/0,1/1,2/2,4/3} {
    \node (u\i) at (\posu, -\i) {\textcolor{red}{$f_\j$}}; 
  }
  
  \foreach \i/\j in {3/0,5/1,6/2,7/3} {
    \node (u\i) at (\posu, -\i) {$u_\j$}; 
  }
 
  \foreach \i in {0,...,7} {
    \node (d\i) at (\posd, -\i) {$d_{\i}$}; 
    \node (L\i) at (\posL, -\i) {$L_{\i}$};  
    \node at (\posequal, -\i) {$=$};
    \draw (d\i) -- (L\i);
  }
  
  % stage 1
  \foreach \i/\j in {0/0,2/0,4/0,6/0} {
    \node(xorA\i)[XOR,scale=1] at (\posA+0.5*\j,-\i) {};
    \coordinate (A\i) at (\posA+0.5*\j,-\i-1) {};
    \draw (A\i) -- (xorA\i);
  }
  
  % stage 2
  \foreach \i/\j in {0/0,1/1,4/0,5/1} {
    \node(xorB\i)[XOR,scale=1] at (\posB+0.5*\j,-\i) {};
    \coordinate (B\i) at (\posB+0.5*\j,-\i-2) {};
    \draw (B\i) -- (xorB\i);
  }
  
  % stage 3
  \foreach \i/\j in {0/0,1/1,2/2,3/3} {
    \node(xorC\i)[XOR,scale=1] at (\posC+0.5*\j,-\i) {};
    \coordinate (C\i) at (\posC+0.5*\j,-\i-4) {};
    \draw (C\i) -- (xorC\i);
  }
  
  
  \draw[red,very thick,pattern=checkerboard, pattern color=white] (1,0.5) rectangle (6.5,-3.4);
  \draw[blue,very thick,pattern=checkerboard, pattern color=white] (1,-3.6) rectangle (6.5,-7.5);
  \node[red] at (3.75,0.75) {$\text{NN}_1$};
  \node[blue] at (3.75,-7.85) {$\text{NN}_2$};
  
  \draw[decoration={markings, mark=at position 0.25 with {\arrow{>}}, mark=at position 0.75 with {\arrow{>}}},postaction={decorate}]  (9.25,-8.25) ellipse (2cm and 0.5cm) node[align=center,text width=4cm] {BP/SC update};
  
  %\draw[->] (9.5,-8.75) arc (-80:260:2 and 0.5);  
  %\node at (9.25,-8.25) {BP/SC update};
  
  \node[rotate=90] at (13,-3.5) {channel input (LLR)}; 


  
\end{tikzpicture}
\end{center}


==> figures/partitioned_example.tikz.preview.tex <==
%& C:\Users\vortrag\AppData\Roaming\TikzEdt\TikzEdt\023~1.0\TEMP_H~1
\begin{document}
\usetikzlibrary{chains}
\usetikzlibrary{decorations}
\usetikzlibrary{shapes,arrows,fit,calc,positioning,automata,patterns,backgrounds}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{decorations.pathreplacing}

\tikzstyle{NN} = [rectangle, draw, text width=5em, text centered, minimum height=4cm, fill=white]
\tikzstyle{Lch} = [ellipse, draw, minimum width=4cm, text centered, minimum height=0.5cm, rotate=90, fill=white]


\begin{center}
 \begin{tikzpicture}[x=0.5cm,y=0.7cm]
  %\tikzstyle{add} = [fill=black,circle,radius=0.01cm]
  %\tikzstyle{XOR} = [draw,circle]
  
  \tikzset{XOR/.style={draw,circle,append after command={
        [shorten >=\pgflinewidth, shorten <=\pgflinewidth,]
        (\tikzlastnode.north) edge (\tikzlastnode.south)
        (\tikzlastnode.east) edge (\tikzlastnode.west)
        }
    }
  }
  
  \def \posequal {-0.5}
  \def \posu {-1}
  \def \posd {0}
  \def \posL {12}
  \def \posA {2}
  \def \posB {5}
  \def \posC {8} 
 
  \foreach \i/\j in {0/0,1/1,2/2,4/3} {
    \node (u\i) at (\posu, -\i) {\textcolor{red}{\$f_\j$}}; 
  }
  
  \foreach \i/\j in {3/0,5/1,6/2,7/3} {
    \node (u\i) at (\posu, -\i) {$u_\j$}; 
  }
 
  \foreach \i in {0,...,7} {
    \node (d\i) at (\posd, -\i) {$d_{\i}$}; 
    \node (L\i) at (\posL, -\i) {$L_{\i}$};  
    \node at (\posequal, -\i) {$=$};
    \draw (d\i) -- (L\i);
  }
  
  % stage 1
  \foreach \i/\j in {0/0,2/0,4/0,6/0} {
    \node(xorA\i)[XOR,scale=1] at (\posA+0.5*\j,-\i) {};
    \coordinate (A\i) at (\posA+0.5*\j,-\i-1) {};
    \draw (A\i) -- (xorA\i);
  }
  
  % stage 2
  \foreach \i/\j in {0/0,1/1,4/0,5/1} {
    \node(xorB\i)[XOR,scale=1] at (\posB+0.5*\j,-\i) {};
    \coordinate (B\i) at (\posB+0.5*\j,-\i-2) {};
    \draw (B\i) -- (xorB\i);
  }
  
  % stage 3
  \foreach \i/\j in {0/0,1/1,2/2,3/3} {
    \node(xorC\i)[XOR,scale=1] at (\posC+0.5*\j,-\i) {};
    \coordinate (C\i) at (\posC+0.5*\j,-\i-4) {};
    \draw (C\i) -- (xorC\i);
  }
  
  
  \draw[red,very thick,pattern=checkerboard, pattern color=white] (1,0.5) rectangle (6.5,-3.4);
  \draw[blue,very thick,pattern=checkerboard, pattern color=white] (1,-3.6) rectangle (6.5,-7.5);
  \node[red] at (3.75,0.75) {$\text{NN}_1$};
  \node[blue] at (3.75,-7.85) {$\text{NN}_2$};
  
  \draw[decoration={markings, mark=at position 0.25 with {\arrow{>}}, mark=at position 0.75 with {\arrow{>}}},postaction={decorate}]  (9.25,-8.25) ellipse (2cm and 0.5cm) node[align=center,text width=4cm] {BP/SC update};
  
  %\draw[->] (9.5,-8.75) arc (-80:260:2 and 0.5);  
  %\node at (9.25,-8.25) {BP update};
  
  \node[rotate=90] at (13,-3.5) {channel input (LLR)}; 


  

\usetikzlibrary{calc}
\pgftransformreset
\node[inner sep=0pt,outer sep=0pt,minimum size=0pt,line width=0pt,text width=0pt,text height=0pt] at (current bounding box) {};
%add border to avoid cropping by pdflibnet
\foreach \border in {0.1}
  \useasboundingbox (current bounding box.south west)+(-\border,-\border) rectangle (current bounding box.north east)+(\border,\border);
\newwrite\metadatafile
\immediate\openout\metadatafile=\jobname_BB.txt
\path
  let
    \p1=(current bounding box.south west),
    \p2=(current bounding box.north east)
  in
  node[inner sep=0pt,outer sep=0pt,minimum size=0pt,line width=0pt,text width=0pt,text height=0pt,draw=white] at (current bounding box) {
\immediate\write\metadatafile{\p1,\p2}
};
\immediate\closeout\metadatafile
\end{tikzpicture}
\end{center}

\end{document}


==> figures/partitioned_polar_128bit_Eb.tikz <==
\begin{tikzpicture}[spy using outlines={rectangle, magnification=1.7, size=0.5cm, connect spies}]
    \begin{axis}[
        width=\columnwidth,
        height=0.9\columnwidth,
        xmajorgrids,
        ymode=log,
        yminorticks=true,
        ymajorgrids,
        legend pos=south west,
        legend style={legend cell align=left,align=left,draw=white!15!black},
        xlabel={$E_b/N_0$ [dB]},
        ylabel={BER},
        xmin=0,    
        xmax=6,
        ymin=0.0000004,
        ymax=0.5        
        %xmin=3,    
        %xmax=4,
        %ymin=0.0001,
        %ymax=0.01,
    ]
    

    \addplot[black,thick,mark=triangle,mark repeat=1.5] table {data/128bit_sc_A_fabian.dat};
    \addlegendentry{SC};
    
    \addplot[orange,thick, mark repeat=3,densely dotted] table {data/128bit_pscl_A_fabian.data};
    \addlegendentry{PSCL8 \footnotesize{$\{32,16,16,16,16,8,8,16\}$}};
    
    \addplot[solid,mittelblau,thick, mark=diamond*,mark repeat=3] table {data/128bit_pnn_A_fabian.data};
    \addlegendentry{PNN8 \footnotesize{$\{32,16,16,16,16,8,8,16\}$}};

    \addplot[solid,apfelgruen,thick,mark=*,mark repeat=2] table {data/128bit_bp_A_fabian.data};
    \addlegendentry{BP};
    
    \addplot[solid,rot,thick] table {data/128bit_scl_A_fabian.data};
    \addlegendentry{SCL ($L=32$)};
    
    %\addplot[solid,blue,thick,dashed] table {data/run1.dat};
    %\addlegendentry{SC};
    
 
    %\addplot[solid,orange,thick] table {data/64bit_pscl4.data};
    %\addlegendentry{64bit PSCL4};
    %\addplot[densely dashed,black,thick] table {data/64bit_theo.data};
    %\addlegendentry{Uncoded BPSK};
    
    
    \begin{scope}
    	\spy[black,width=3cm,height=1.8cm] on (4.3,3.7) in node [fill=none] at (5.6,5.3);
    \end{scope}
    
    \end{axis}
\end{tikzpicture}

==> figures/plot_dimensionality.tikz <==
\begin{tikzpicture}
  \begin{axis}[
            width=\linewidth,
            height=0.225\textheight,
            xmajorgrids,
            yminorticks=true,
            ymajorgrids,
            yminorgrids,
            legend pos=north west,
            legend entries={$N=32$, $N=64$},
            legend style={legend cell align=left,align=left,draw=white!15!black, font=\footnotesize},
            xlabel={\# information bits $k$},
            ylabel={gap to MAP perf.  $\left[ \text{dB} \right]$},
            %ymode=log,
            xmin=8,
            xmax=14,
            ymin=0,
            ymax=0.8
        ]
        \addlegendimage{color=apfelgruen, mark=*, thick}
	\addlegendimage{color=mittelblau, mark=diamond*, thick}

        \addplot[color=apfelgruen, mark=*, thick] table {data/gap2mapN=32.data};
        \addplot[color=mittelblau, mark=diamond*, thick] table {data/gap2mapN=64.data};

  \end{axis}
\end{tikzpicture}
